LinCbO: fast algorithm for computation of the Duquenne-Guigues basis

We propose and evaluate a novel algorithm for computation of the Duquenne-Guigues basis which combines Close-by-One and LinClosure algorithms. This combination enables us to reuse attribute counters used in LinClosure and speed up the computation. Our experimental evaluation shows that it is the most efficient algorithm for computation of the Duquenne-Guigues basis.

==> fig1.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% !TeX root= text.tex

\begin{center}
\begin{tikzpicture}[xscale=1.5]
\node (0L) at (1,0) {$\emptyset$};
\node[circle,draw] (0) at (1,0) {~~~};

\node (2L) at (-2,-1) {1};
\node[circle,draw] (2) at (2L) {~~~};

\node (3L) at (0,-1) {2};
\node[circle,draw] (3) at (3L) {~~~};

\node (4L) at (2,-1) {3};
\node[circle,draw] (4) at (4L) {~~~};

\node (5L) at (4,-1) {4};
\node[circle,draw] (5) at (5L) {~~~};

\node (45L) at (2,-2) {4};
\node[circle,draw] (45) at (45L) {~~~};

\node (34L) at (-.5,-2) {3};
\node[circle,draw] (34) at (34L) {~~~};

\node (35L) at (.5,-2) {4};
\node[circle,draw] (35) at (35L) {~~~};

\node (345L) at (-.5,-3) {4};
\node[circle,draw] (345) at (345L) {~~~};



\begin{scope}[xshift=-3cm,yshift=-1cm]

\node (23L) at (0,-1) {2};
\node[circle,draw] (23) at (23L) {~~~};

\node (24L) at (1,-1) {3};
\node[circle,draw] (24) at (24L) {~~~};

\node (25L) at (2,-1) {4};
\node[circle,draw] (25) at (25L) {~~~};

\node (245L) at (1,-2) {4};
\node[circle,draw] (245) at (245L) {~~~};

\node (234L) at (-.5,-2) {3};
\node[circle,draw] (234) at (234L) {~~~};

\node (235L) at (.5,-2) {4};
\node[circle,draw] (235) at (235L) {~~~};

\node (2345L) at (-.5,-3) {4};
\node[circle,draw] (2345) at (2345L) {~~~};
\end{scope}

\draw (0) -- (2);
\draw (0) -- (3);
\draw (0) -- (4);
\draw (0) -- (5);

\draw (2) -- (23);
\draw (2) -- (24);
\draw (2) -- (25);

\draw (3) -- (34);
\draw (3) -- (35);

\draw (4) -- (45);

\draw (23) -- (234);
\draw (23) -- (235);

\draw (24) -- (245);
\draw (34) -- (345);

\draw (234) -- (2345);



\node[fill=white,inner sep=1.5pt] (0L) at (0.north west) {\tiny 1};
\node[fill=white,inner sep=1.5pt] (2L) at (2.north west) {\tiny 2};
\node[fill=white,inner sep=1.5pt] (3L) at (3.north west) {\tiny 10};
\node[fill=white,inner sep=1.5pt] (4L) at (4.north west) {\tiny 14};
\node[fill=white,inner sep=1.5pt] (5L) at (5.north west) {\tiny 16};
\node[fill=white,inner sep=1.5pt] (45L) at (45.north west) {\tiny 15};
\node[fill=white,inner sep=1.5pt] (34L) at (34.north west) {\tiny 11};
\node[fill=white,inner sep=1.5pt] (35L) at (35.north west) {\tiny 13};
\node[fill=white,inner sep=1.5pt] (345L) at (345.north west) {\tiny 12};
\node[fill=white,inner sep=1.5pt] (23L) at (23.north west) {\tiny 3};
\node[fill=white,inner sep=1.5pt] (24L) at (24.north west) {\tiny 7};
\node[fill=white,inner sep=1.5pt] (25L) at (25.north west) {\tiny 9};
\node[fill=white,inner sep=1.5pt] (245L) at (245.north west) {\tiny 8};
\node[fill=white,inner sep=1.5pt] (234L) at (234.north west) {\tiny 4};
\node[fill=white,inner sep=1.5pt] (235L) at (235.north west) {\tiny 6};
\node[fill=white,inner sep=1.5pt] (2345L) at (2345.north west) {\tiny 5};


\draw[dotted,-latex] (0L) -- (2L);
\draw[dotted,-latex] (2L) -- (23L);
\draw[dotted,-latex] (23L) -- (234L);
\draw[dotted,-latex] (234L) -- (2345L);
\draw[dotted,-latex] (2345L) -- (235L);
\draw[dotted,-latex] (235L) -- (24L);
\draw[dotted,-latex] (24L) -- (245L);
\draw[dotted,-latex] (245L) -- (25L);
\draw[dotted,-latex] (25L) -- (3L);
\draw[dotted,-latex] (3L) -- (34L);
\draw[dotted,-latex] (34L) -- (345L);
\draw[dotted,-latex] (345L) -- (35L);
\draw[dotted,-latex] (35L) -- (4L);
\draw[dotted,-latex] (4L) -- (45L);
\draw[dotted,-latex] (45L) -- (5L);

%%%% path

%\draw[dashed] plot[smooth,tension = 1] coordinates { (0.north west) (2.north west) (23.north west) (234.north west) (2345.west)
% (2345.south east) (235.south) (235.east) (24.west)
%};


\end{tikzpicture}
\end{center}

%
%\begin{center}
%\begin{tikzpicture}[xscale=1.5]
%\node[draw,circle] (0) at (1,0) {$\emptyset$};
%
%\node[draw,circle] (2) at (-2,-1) {1};
%\node[draw,circle] (3) at (0,-1) {2};
%\node (4) at (2,-1) {3};
%\node (5) at (4,-1) {4};
%\node (45) at (2,-2) {4};
%\node (34) at (-.5,-2) {3};
%
%
%
%
%\node (35) at (.5,-2) {4};
%
%\node (345) at (-.5,-3) {4};
%
%\begin{scope}[xshift=-3cm,yshift=-1cm]
%
%\node (23) at (0,-1) {2};
%
%\node (24) at (1,-1) {3};
%\node (25) at (2,-1) {4};
%\node[draw,circle] (245) at (1,-2) {4};
%
%
%\node[draw,circle] (234) at (-.5,-2) {3};
%\node (235) at (.5,-2) {4};
%
%\node[draw,circle] (2345) at (-.5,-3) {4};
%\end{scope}
%
%\draw (0) -- (2);
%\draw (0) -- (3);
%\draw (0) -- (4);
%\draw (0) -- (5);
%
%\draw (2) -- (23);
%\draw (2) -- (24);
%\draw (2) -- (25);
%
%\draw (3) -- (34);
%\draw (3) -- (35);
%
%\draw (4) -- (45);
%
%\draw (23) -- (234);
%\draw (23) -- (235);
%
%\draw (24) -- (245);
%\draw (34) -- (345);
%
%\draw (234) -- (2345);
%
%\path[->,dotted] (34) edge[bend left=30] (2345);
%
%\end{tikzpicture}
%\end{center}
  

==> fig2.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% !TeX root= text.tex

% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% !TeX root= CbO.tex

\begin{center}
\begin{tikzpicture}[xscale=1.5]
\node (0L) at (1,0) {$\emptyset$};
\node[circle,draw] (0) at (1,0) {~~~};

\node (2L) at (-2,-1) {1};
\node[circle,draw] (2) at (2L) {~~~};

\node (3L) at (0,-1) {2};
\node[circle,draw] (3) at (3L) {~~~};

\node (4L) at (2,-1) {3};
\node[circle,draw] (4) at (4L) {~~~};

\node (5L) at (4,-1) {4};
\node[circle,draw] (5) at (5L) {~~~};

\node (45L) at (2,-2) {4};
\node[circle,draw] (45) at (45L) {~~~};

\node (34L) at (-.5,-2) {3};
\node[circle,draw] (34) at (34L) {~~~};

\node (35L) at (.5,-2) {4};
\node[circle,draw] (35) at (35L) {~~~};

\node (345L) at (-.5,-3) {4};
\node[circle,draw] (345) at (345L) {~~~};



\begin{scope}[xshift=-3cm,yshift=-1cm]

\node (23L) at (0,-1) {2};
\node[circle,draw] (23) at (23L) {~~~};

\node (24L) at (1,-1) {3};
\node[circle,draw] (24) at (24L) {~~~};

\node (25L) at (1.6,-1) {4};
\node[circle,draw] (25) at (25L) {~~~};

\node (245L) at (1,-2) {4};
\node[circle,draw] (245) at (245L) {~~~};

\node (234L) at (-.5,-2) {3};
\node[circle,draw] (234) at (234L) {~~~};

\node (235L) at (.5,-2) {4};
\node[circle,draw] (235) at (235L) {~~~};

\node (2345L) at (-.5,-3) {4};
\node[circle,draw] (2345) at (2345L) {~~~};
\end{scope}

\draw (0) -- (2);
\draw (0) -- (3);
\draw (0) -- (4);
\draw (0) -- (5);

\draw (2) -- (23);
\draw (2) -- (24);
\draw (2) -- (25);

\draw (3) -- (34);
\draw (3) -- (35);

\draw (4) -- (45);

\draw (23) -- (234);
\draw (23) -- (235);

\draw (24) -- (245);
\draw (34) -- (345);

\draw (234) -- (2345);



\node[fill=white,inner sep=1.5pt] (0L) at (0.north east) {\tiny 1};
\node[fill=white,inner sep=1.5pt] (2L) at (2.north east) {\tiny 9};
\node[fill=white,inner sep=1.5pt] (3L) at (3.north east) {\tiny 5};
\node[fill=white,inner sep=1.5pt] (4L) at (4.north east) {\tiny 3};
\node[fill=white,inner sep=1.5pt] (5L) at (5.north east) {\tiny 2};
\node[fill=white,inner sep=1.5pt] (45L) at (45.north east) {\tiny 4};
\node[fill=white,inner sep=1.5pt] (34L) at (34.north east) {\tiny 7};
\node[fill=white,inner sep=1.5pt] (35L) at (35.north east) {\tiny 6};
\node[fill=white,inner sep=1.5pt] (345L) at (345.north east) {\tiny 8};
\node[fill=white,inner sep=1.5pt] (23L) at (23.north east) {\tiny 13};
\node[fill=white,inner sep=1.5pt] (24L) at (24.north east) {\tiny 11};
\node[fill=white,inner sep=1.5pt] (25L) at (25.north east) {\tiny 10};
\node[fill=white,inner sep=1.5pt] (245L) at (245.north east) {\tiny 12};
\node[fill=white,inner sep=1.5pt] (234L) at (234.north east) {\tiny 15};
\node[fill=white,inner sep=1.5pt] (235L) at (235.north east) {\tiny 14};
\node[fill=white,inner sep=1.5pt] (2345L) at (2345.north east) {\tiny 16};


\draw[dotted,-latex] (0L) -- (5L);
\draw[dotted,-latex] (5L) -- (4L);
\draw[dotted,-latex] (4L) -- (45L);
\draw[dotted,-latex] (45L) -- (3L);
\draw[dotted,-latex] (3L) -- (35L);
\draw[dotted,-latex] (35L) -- (34L);
\draw[dotted,-latex] (34L) -- (345L);
\draw[dotted,-latex] (345L) -- (2L);
\draw[dotted,-latex] (2L) -- (25L);
\draw[dotted,-latex] (25L) -- (24L);
\draw[dotted,-latex] (24L) -- (245L);
\draw[dotted,-latex] (245L) -- (23L);
\draw[dotted,-latex] (23L) -- (235L);
\draw[dotted,-latex] (235L) -- (234L);
\draw[dotted,-latex] (234L) -- (2345L);
%\draw[dotted,-latex] (45L) -- (5L);

%%%% path

%\draw[dashed] plot[smooth,tension = 1] coordinates { (0.north west) (2.north west) (23.north west) (234.north west) (2345.west)
% (2345.south east) (235.south) (235.east) (24.west)
%};


\end{tikzpicture}
\end{center}

%
%\begin{center}
%\begin{tikzpicture}[xscale=1.5]
%\node[draw,circle] (0) at (1,0) {$\emptyset$};
%
%\node[draw,circle] (2) at (-2,-1) {1};
%\node[draw,circle] (3) at (0,-1) {2};
%\node (4) at (2,-1) {3};
%\node (5) at (4,-1) {4};
%\node (45) at (2,-2) {4};
%\node (34) at (-.5,-2) {3};
%
%
%
%
%\node (35) at (.5,-2) {4};
%
%\node (345) at (-.5,-3) {4};
%
%\begin{scope}[xshift=-3cm,yshift=-1cm]
%
%\node (23) at (0,-1) {2};
%
%\node (24) at (1,-1) {3};
%\node (25) at (2,-1) {4};
%\node[draw,circle] (245) at (1,-2) {4};
%
%
%\node[draw,circle] (234) at (-.5,-2) {3};
%\node (235) at (.5,-2) {4};
%
%\node[draw,circle] (2345) at (-.5,-3) {4};
%\end{scope}
%
%\draw (0) -- (2);
%\draw (0) -- (3);
%\draw (0) -- (4);
%\draw (0) -- (5);
%
%\draw (2) -- (23);
%\draw (2) -- (24);
%\draw (2) -- (25);
%
%\draw (3) -- (34);
%\draw (3) -- (35);
%
%\draw (4) -- (45);
%
%\draw (23) -- (234);
%\draw (23) -- (235);
%
%\draw (24) -- (245);
%\draw (34) -- (345);
%
%\draw (234) -- (2345);
%
%\path[->,dotted] (34) edge[bend left=30] (2345);
%
%\end{tikzpicture}
%\end{center}
  

==> fig3.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% !TeX root= text.tex

% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% !TeX root= CbO.tex

\begin{center}
\begin{tikzpicture}[xscale=1.5]
\node (0L) at (1,0) {$\emptyset$};
\node[circle,draw] (0) at (1,0) {~~~};

\node (2L) at (-2,-1) {1};
\node[circle,draw] (2) at (2L) {~~~};

\node (3L) at (0,-1) {2};
\node[circle,draw] (3) at (3L) {~~~};

\node (4L) at (2,-1) {3};
\node[circle,draw] (4) at (4L) {~~~};

\node (5L) at (4,-1) {4};
\node[circle,draw] (5) at (5L) {~~~};

\node (45L) at (2,-2) {4};
\node[circle,draw] (45) at (45L) {~~~};

\node (34L) at (-.5,-2) {3};
\node[circle,draw] (34) at (34L) {~~~};

\node (35L) at (.5,-2) {4};
\node[circle,draw] (35) at (35L) {~~~};

\node (345L) at (-.5,-3) {4};
\node[circle,draw] (345) at (345L) {~~~};



\begin{scope}[xshift=-3cm,yshift=-1cm]

\node (23L) at (0,-1) {2};
\node[circle,draw] (23) at (23L) {~~~};

\node (24L) at (1,-1) {3};
\node[circle,draw] (24) at (24L) {~~~};

\node (25L) at (2,-1) {4};
\node[circle,draw] (25) at (25L) {~~~};

\node (245L) at (1,-2) {4};
\node[circle,draw] (245) at (245L) {~~~};

\node (234L) at (-.5,-2) {3};
\node[circle,draw] (234) at (234L) {~~~};

\node (235L) at (.5,-2) {4};
\node[circle,draw] (235) at (235L) {~~~};

\node (2345L) at (-.5,-3) {4};
\node[circle,draw] (2345) at (2345L) {~~~};
\end{scope}

\draw (0) -- (2);
\draw (0) -- (3);
\draw (0) -- (4);
\draw (0) -- (5);

\draw (2) -- (23);
\draw (2) -- (24);
\draw (2) -- (25);

\draw (3) -- (34);
\draw (3) -- (35);

\draw (4) -- (45);

\draw (23) -- (234);
\draw (23) -- (235);

\draw (24) -- (245);
\draw (34) -- (345);

\draw (234) -- (2345);



\node[fill=white,inner sep=1.5pt] (0L) at (0.north west) {\tiny 1};
\node[fill=white,inner sep=1.5pt] (2L) at (2.north west) {\tiny 2};
\node[fill=white,inner sep=1.5pt] (3L) at (3.north west) {\tiny 3};
\node[fill=white,inner sep=1.5pt] (4L) at (4.north west) {\tiny 4};
\node[fill=white,inner sep=1.5pt] (5L) at (5.north west) {\tiny 5};
\node[fill=white,inner sep=1.5pt] (45L) at (45.north west) {\tiny 16};
\node[fill=white,inner sep=1.5pt] (34L) at (34.north west) {\tiny 13};
\node[fill=white,inner sep=1.5pt] (35L) at (35.north west) {\tiny 14};
\node[fill=white,inner sep=1.5pt] (345L) at (345.north west) {\tiny 15};
\node[fill=white,inner sep=1.5pt] (23L) at (23.north west) {\tiny 6};
\node[fill=white,inner sep=1.5pt] (24L) at (24.north west) {\tiny 7};
\node[fill=white,inner sep=1.5pt] (25L) at (25.north west) {\tiny 8};
\node[fill=white,inner sep=1.5pt] (245L) at (245.north west) {\tiny 12};
\node[fill=white,inner sep=1.5pt] (234L) at (234.north west) {\tiny 9};
\node[fill=white,inner sep=1.5pt] (235L) at (235.north west) {\tiny 10};
\node[fill=white,inner sep=1.5pt] (2345L) at (2345.north west) {\tiny 11};


%\draw[dotted,-latex] (0L) -- (2L);
%\draw[dotted,-latex] (2L) -- (23L);
%\draw[dotted,-latex] (23L) -- (234L);
%\draw[dotted,-latex] (234L) -- (2345L);
%\draw[dotted,-latex] (2345L) -- (235L);
%\draw[dotted,-latex] (235L) -- (24L);
%\draw[dotted,-latex] (24L) -- (245L);
%\draw[dotted,-latex] (245L) -- (25L);
%\draw[dotted,-latex] (25L) -- (3L);
%\draw[dotted,-latex] (3L) -- (34L);
%\draw[dotted,-latex] (34L) -- (345L);
%\draw[dotted,-latex] (345L) -- (35L);
%\draw[dotted,-latex] (35L) -- (4L);
%\draw[dotted,-latex] (4L) -- (45L);
%\draw[dotted,-latex] (45L) -- (5L);

%%%% path

%\draw[dashed] plot[smooth,tension = 1] coordinates { (0.north west) (2.north west) (23.north west) (234.north west) (2345.west)
% (2345.south east) (235.south) (235.east) (24.west)
%};


\end{tikzpicture}
\end{center}

%
%\begin{center}
%\begin{tikzpicture}[xscale=1.5]
%\node[draw,circle] (0) at (1,0) {$\emptyset$};
%
%\node[draw,circle] (2) at (-2,-1) {1};
%\node[draw,circle] (3) at (0,-1) {2};
%\node (4) at (2,-1) {3};
%\node (5) at (4,-1) {4};
%\node (45) at (2,-2) {4};
%\node (34) at (-.5,-2) {3};
%
%
%
%
%\node (35) at (.5,-2) {4};
%
%\node (345) at (-.5,-3) {4};
%
%\begin{scope}[xshift=-3cm,yshift=-1cm]
%
%\node (23) at (0,-1) {2};
%
%\node (24) at (1,-1) {3};
%\node (25) at (2,-1) {4};
%\node[draw,circle] (245) at (1,-2) {4};
%
%
%\node[draw,circle] (234) at (-.5,-2) {3};
%\node (235) at (.5,-2) {4};
%
%\node[draw,circle] (2345) at (-.5,-3) {4};
%\end{scope}
%
%\draw (0) -- (2);
%\draw (0) -- (3);
%\draw (0) -- (4);
%\draw (0) -- (5);
%
%\draw (2) -- (23);
%\draw (2) -- (24);
%\draw (2) -- (25);
%
%\draw (3) -- (34);
%\draw (3) -- (35);
%
%\draw (4) -- (45);
%
%\draw (23) -- (234);
%\draw (23) -- (235);
%
%\draw (24) -- (245);
%\draw (34) -- (345);
%
%\draw (234) -- (2345);
%
%\path[->,dotted] (34) edge[bend left=30] (2345);
%
%\end{tikzpicture}
%\end{center}
  

==> fig4.tex <==
% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% !TeX root= text.tex

% !TeX encoding = UTF-8
% !TeX spellcheck = en_US
% !TeX root= CbO.tex

\begin{center}
\begin{tikzpicture}[xscale=1.5]
\node (0L) at (1,0) {$\emptyset$};
\node[circle,draw] (0) at (1,0) {~~~};

\node (2L) at (-2,-1) {1};
\node[circle,draw] (2) at (2L) {~~~};

\node (3L) at (0,-1) {2};
\node[circle,draw] (3) at (3L) {~~~};

\node (4L) at (2,-1) {3};
\node[circle,draw] (4) at (4L) {~~~};

\node (5L) at (4,-1) {4};
\node[circle,draw] (5) at (5L) {~~~};

\node (45L) at (2,-2) {4};
\node[circle,draw] (45) at (45L) {~~~};

\node (34L) at (-.5,-2) {3};
\node[circle,draw] (34) at (34L) {~~~};

\node (35L) at (.5,-2) {4};
\node[circle,draw] (35) at (35L) {~~~};

\node (345L) at (-.5,-3) {4};
\node[circle,draw] (345) at (345L) {~~~};



\begin{scope}[xshift=-3cm,yshift=-1cm]

\node (23L) at (0,-1) {2};
\node[circle,draw] (23) at (23L) {~~~};

\node (24L) at (1,-1) {3};
\node[circle,draw] (24) at (24L) {~~~};

\node (25L) at (2,-1) {4};
\node[circle,draw] (25) at (25L) {~~~};

\node (245L) at (1,-2) {4};
\node[circle,draw] (245) at (245L) {~~~};

\node (234L) at (-.5,-2) {3};
\node[circle,draw] (234) at (234L) {~~~};

\node (235L) at (.5,-2) {4};
\node[circle,draw] (235) at (235L) {~~~};

\node (2345L) at (-.5,-3) {4};
\node[circle,draw] (2345) at (2345L) {~~~};
\end{scope}

\draw (0) -- (2);
\draw (0) -- (3);
\draw (0) -- (4);
\draw (0) -- (5);

\draw (2) -- (23);
\draw (2) -- (24);
\draw (2) -- (25);

\draw (3) -- (34);
\draw (3) -- (35);

\draw (4) -- (45);

\draw (23) -- (234);
\draw (23) -- (235);

\draw (24) -- (245);
\draw (34) -- (345);

\draw (234) -- (2345);



\node[fill=white,inner sep=1.5pt] (0L) at (0.north west) {\tiny 1};
\node[fill=white,inner sep=1.5pt] (2L) at (2.north west) {\tiny 2};
\node[fill=white,inner sep=1.5pt] (3L) at (3.north west) {\tiny 3};
\node[fill=white,inner sep=1.5pt] (4L) at (4.north west) {\tiny 4};
\node[fill=white,inner sep=1.5pt] (5L) at (5.north west) {\tiny 5};
\node[fill=white,inner sep=1.5pt] (45L) at (45.north west) {\tiny 16};
\node[fill=white,inner sep=1.5pt] (34L) at (34.north west) {\tiny 13};
\node[fill=white,inner sep=1.5pt] (35L) at (35.north west) {\tiny 14};
\node[fill=white,inner sep=1.5pt] (345L) at (345.north west) {\tiny 15};
\node[fill=white,inner sep=1.5pt] (23L) at (23.north west) {\tiny 6};
\node[fill=white,inner sep=1.5pt] (24L) at (24.north west) {\tiny 7};
\node[fill=white,inner sep=1.5pt] (25L) at (25.north west) {\tiny 8};
\node[fill=white,inner sep=1.5pt] (245L) at (245.north west) {\tiny 12};
\node[fill=white,inner sep=1.5pt] (234L) at (234.north west) {\tiny 9};
\node[fill=white,inner sep=1.5pt] (235L) at (235.north west) {\tiny 10};
\node[fill=white,inner sep=1.5pt] (2345L) at (2345.north west) {\tiny 11};


%\draw[dotted,-latex] (0L) -- (2L);
%\draw[dotted,-latex] (2L) -- (23L);
%\draw[dotted,-latex] (23L) -- (234L);
%\draw[dotted,-latex] (234L) -- (2345L);
%\draw[dotted,-latex] (2345L) -- (235L);
%\draw[dotted,-latex] (235L) -- (24L);
%\draw[dotted,-latex] (24L) -- (245L);
%\draw[dotted,-latex] (245L) -- (25L);
%\draw[dotted,-latex] (25L) -- (3L);
%\draw[dotted,-latex] (3L) -- (34L);
%\draw[dotted,-latex] (34L) -- (345L);
%\draw[dotted,-latex] (345L) -- (35L);
%\draw[dotted,-latex] (35L) -- (4L);
%\draw[dotted,-latex] (4L) -- (45L);
%\draw[dotted,-latex] (45L) -- (5L);

%%%% path

%\draw[dashed] plot[smooth,tension = 1] coordinates { (0.north west) (2.north west) (23.north west) (234.north west) (2345.west)
% (2345.south east) (235.south) (235.east) (24.west)
%};


\end{tikzpicture}
\end{center}

%
%\begin{center}
%\begin{tikzpicture}[xscale=1.5]
%\node[draw,circle] (0) at (1,0) {$\emptyset$};
%
%\node[draw,circle] (2) at (-2,-1) {1};
%\node[draw,circle] (3) at (0,-1) {2};
%\node (4) at (2,-1) {3};
%\node (5) at (4,-1) {4};
%\node (45) at (2,-2) {4};
%\node (34) at (-.5,-2) {3};
%
%
%
%
%\node (35) at (.5,-2) {4};
%
%\node (345) at (-.5,-3) {4};
%
%\begin{scope}[xshift=-3cm,yshift=-1cm]
%
%\node (23) at (0,-1) {2};
%
%\node (24) at (1,-1) {3};
%\node (25) at (2,-1) {4};
%\node[draw,circle] (245) at (1,-2) {4};
%
%
%\node[draw,circle] (234) at (-.5,-2) {3};
%\node (235) at (.5,-2) {4};
%
%\node[draw,circle] (2345) at (-.5,-3) {4};
%\end{scope}
%
%\draw (0) -- (2);
%\draw (0) -- (3);
%\draw (0) -- (4);
%\draw (0) -- (5);
%
%\draw (2) -- (23);
%\draw (2) -- (24);
%\draw (2) -- (25);
%
%\draw (3) -- (34);
%\draw (3) -- (35);
%
%\draw (4) -- (45);
%
%\draw (23) -- (234);
%\draw (23) -- (235);
%
%\draw (24) -- (245);
%\draw (34) -- (345);
%
%\draw (234) -- (2345);
%
%\path[->,dotted] (34) edge[bend left=30] (2345);
%
%\end{tikzpicture}
%\end{center}
  
